Polytopes, dualities, and Floer homology

This article is an exposition of a body of existing results, together with an announcement of recent results. We discuss a theory of polytopes associated to bipartite graphs and trinities, developed by K\'alm\'an, Postnikov and others. This theory exhibits a variety of interesting duality and triality relations, and extends into knot theory, 3-manifold topology and Floer homology. In recent joint work with K\'alm\'an, we extend this story into contact topology and contact invariants in sutured Floer homology.

==> M_G.tikz.tex <==
\begin{tikzpicture}[scale = 0.4]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

%v0 angles: 60, 210, 330
\coordinate (v0a) at ($ (v0) + (15:1) $);
\coordinate (v0b) at ($ (v0) + (135:1) $);
\coordinate (v0c) at ($ (v0) + (270:1) $);

%v1 angles: 70, 250
\coordinate (v1a) at ($ (v1) + (340:1) $);
\coordinate (v1b) at ($ (v1) + (160:1) $);

%v2 angles: 80, 260?
\coordinate (v2a) at ($ (v2) + (350:1) $);
\coordinate (v2b) at ($ (v2) + (170:1) $);

%v3 angles: 30, 210
\coordinate (v3a) at ($ (v3) + (120:1) $);
\coordinate (v3b) at ($ (v3) + (300:1) $);

%v4 angles: 0, 180
\coordinate (v4a) at ($ (v4) + (90:1) $);
\coordinate (v4b) at ($ (v4) + (270:1) $);

%e0 angles: 60, 165, 300
\coordinate (e0a) at ($ (e0) + (0:1) $);
\coordinate (e0b) at ($ (e0) + (112:1) $);
\coordinate (e0c) at ($ (e0) + (232:1) $);

%e1 angles: 10, 150, 250
\coordinate (e1a) at ($ (e1) + (80:1) $);
\coordinate (e1b) at ($ (e1) + (200:1) $);
\coordinate (e1c) at ($ (e1) + (310:1) $);

%e2 angles: 75, 255?
\coordinate (e2a) at ($ (e2) + (345:1) $);
\coordinate (e2b) at ($ (e2) + (165:1) $);

%e3 angles: 300, 85?, 200
\coordinate (e3a) at ($ (e3) + (12:1) $);
\coordinate (e3b) at ($ (e3) + (142:1) $);
\coordinate (e3c) at ($ (e3) + (250:1) $);

%\fill [black!10!white] (v0c) 
%.. controls ($ (v0c) + (210:6) $) and ($ (e3b) + (200:6) $) .. (e3b)
%to [bend left=12] (e1b)
%to (v0c);


\begin{knot}[consider self intersections, 
clip width=5,
flip crossing=2,
flip crossing=4,
flip crossing=6,
flip crossing=8,
flip crossing=11
]
\strand [ultra thick]
(e1b)
to [out = 250, in = 70] (v1a)
to [out=250, in=75] (e2b) %angles added here
to [out=255, in=80] (v2a) %angles added here
to [out=260, in=85] (e3b) %angles added here
.. controls ($ (e3b) + (200:8) $) and ($ (v0b) + (210:8) $) .. (v0b)
.. controls ($ (v0b) + (60:7) $) and ($ (e0b) + (60:5) $) .. (e0b) %e0b was 60:7
to [out=165, in=0] (v4b)
to [out=180, in=10] (e1a)
to [out=150, in=330] (v0c)
.. controls ($ (v0c) + (210:8) $) and ($ (e3c) + (200:6) $) .. (e3c) %was 200:8
to [out=330, in=220] (v3a) %was {300,310,320}, 210 *****
to [out=40, in=300] (e0a) %was 30
.. controls ($ (e0a) + (60:7) $) and ($ (v0a) + (60:6) $) .. (v0a) %e0a was 60:7, v0a was 60:7
to [out=330, in=150] (e1b);
\strand[ultra thick]
(e1c)
to [out=10, in=180] (v4a)
to [out=0, in=165] (e0c)
to [out=300, in=20] (v3b) %was 30
to [out=220, in=320] (e3a) %was 210, {290,300,310} *****
to [out=85, in=260] (v2b) %angles added here
to [out=80, in=255] (e2a) %angles added here
to [out=75, in=250] (v1b) %angles added here
to [out=70, in=250] (e1c); %angles added here
\end{knot}

%\fill [brown, opacity=0.2] (v3a)
%to [out=0, in=50] (v3b)
%to [out=20, in=300] (e0a)
%to [out=290, in=340] (e0c)
%to [bend left=10] (v3a);

%\draw [brown] (v3a) to [out=0, in=50] (v3b);
%\draw [brown] (e0a) to [out=290, in=340] (e0c);

%\fill [brown, opacity=0.2] (v4a)
%to (e0b)
%to [out=225, in=135] (e0c)
%to (v4b)
%to [out=45, in=325] (v4a);

%\draw [brown] (e0b) to [out=225, in=135] (e0c);
%\draw [brown] (v4b) to [out=45, in=325] (v4a);

%\fill [green, opacity=0.2] (e0b)
%to [out=225, in=135] (e0c)
%to [out=340, in=290] (e0a)
%to [out=180, in=325] (e0b);

%\foreach \x/\word/\num in {(r0)/r0/0, (r1)/r1/1, (r2)/r2/2, (r3)/r3/3}
%{
%%\draw [red, fill=white] \x circle  (10pt);
%\draw \x node {$D_\num$};
%}

%\draw (r1) node {$D_r$};

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0a)/a, (v0b)/b, (v0c)/c, (v1a)/a, (v1b)/b, (v2a)/a, (v2b)/b, (v3a)/a, (v3b)/b, (v4a)/a, (v4b)/b, (e0a)/a, (e0b)/b, (e0c)/c, (e1a)/a, (e1b)/b, (e1c)/c, (e2a)/a, (e2b)/b, (e3a)/a, (e3b)/b, (e3c)/c}
{
%\draw \x node {\word};
%\draw [black, fill=black] \x circle (3pt);
}

%v0 angles: 60, 210, 330
%v1 angles: 70, 250
%v2 angles: 80, 260?
%v3 angles: 30, 210
%v4 angles: 0, 180
%e0 angles: 60, 165, 300
%e1 angles: 10, 150, 250
%e2 angles: 75, 255?
%e3 angles: 300, 85?, 200


\draw [ultra thick, brown] (v0c) 
.. controls ($ (v0c) + (210:6) $) and ($ (e3b) + (200:6) $) .. (e3b)
to [bend left=12] (e1b)
to (v0c);

\draw [ultra thick, brown] (e1c)
to [bend left=2] (e3a)
to [bend right=5] (v3a)
to [bend right=10] (e0c)
to (v4b)
to (e1c);
%[bend right=5] (e1c);

\draw [ultra thick, brown] (v0a)
to (e1a)
to (v4a)
to (e0b)
.. controls ($ (e0b) + (60:5) $) and ($ (v0a) + (60:5) $) .. (v0a);

\draw [ultra thick, brown] (v0b)
.. controls ($ (v0b) + (210:10) $) and ($ (e3c) + (200:9) $) .. (e3c)
to [out=300, in=220] (v3b) 
to [out=20, in=300] (e0a)
.. controls ($ (e0a) + (60:8) $) and ($ (v0b) + (60:8) $) .. (v0b);

\end{tikzpicture}


==> blue_dual_from_easy_trinity.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

%\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
%\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
%\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
%\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
%\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

%\draw [ultra thick, red] (e1) -- (v1);
%\draw [ultra thick, red] (e1) -- (v2);
%\draw [ultra thick, red] (e1) -- (v3);
%\draw [ultra thick, red] (e2) -- (v2);
%\draw [ultra thick, red] (e2) -- (v3);

%\draw [ultra thick, blue] (r1) -- (e1);
%\draw [ultra thick, blue] (r1) -- (e2);
%\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
%\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
%\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

%\draw [ultra thick, green!50!black] (r1) -- (v2);
%\draw [ultra thick, green!50!black] (r1) -- (v3);
%\draw [ultra thick, green!50!black] (r2) -- (v1);
%\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
%\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw [blue, postaction={decorate}] (v1) to [bend right=30] (v3);
\draw [blue, postaction={decorate}] (v2) to [bend right=30] (v1);
\draw [blue, postaction={decorate}] (v3) to [bend left=45] (v2);
\draw [blue, postaction={decorate}] (v2) to [bend left=45] (v3);
\draw [blue, postaction={decorate}] (v3) .. controls ($ (v3) + (-135:3) $) and ($ (v2) + (-45:3) $) .. (v2);
\end{scope}


\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> blue_graph.tikz.tex <==
\begin{tikzpicture}[scale = 0.2]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

\draw [ultra thick, blue] (r3) to[out=210,in=70] (e1); %e1r3
%\draw [ultra thick, draw=none] (e1) to [out = 250, in = 70] (v1); %v1e1
%\draw [ultra thick, draw=none] (v1) to (e2); %v1e2
%\draw [ultra thick, draw=none] (e2) to (v2); %v2e2
%\draw [ultra thick, draw=none] (v2) to (e3); %v2e3
\draw [ultra thick, blue] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, blue] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
%\draw [ultra thick, draw=none] (e0) to [out=165, in=0] (v4); %v4e0
%\draw [ultra thick, draw=none] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, blue] (e1) to [out=190, in=90] (r1); %e1r1
%\draw [ultra thick, draw=none] (r1) to [out=270, in=170] (v2); %v2r1
%\draw [ultra thick, draw=none] (v2) to [out=350, in=210] (r2); %v2r2
%\draw [ultra thick, draw=none] (r2) to [out=30, in=300] (v4); %v4r2
%\draw [ultra thick, draw=none] (v4) to [out=120, in=300] (r3); %v4r3
%\draw [ultra thick, draw=none] (r3) to [out=120, in=30] (v0); %v0r3
%\draw [ultra thick, draw=none] (v0)
%.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, blue] (e3) to [out=20, in=270] (r2); %e3r2
\draw [ultra thick, blue] (r2) to [out=90, in=330] (e1); %e1r2
%\draw [ultra thick, draw=none] (e1) to [out=150, in=330] (v0); %v0e1
%\draw [ultra thick, draw=none] (v0)
%.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
%\draw [ultra thick, draw=none] (r0) to [out=0, in=270] (v3); %v3r0
%\draw [ultra thick, draw=none] (v3) to [out=90, in=300] (r2); %v3r2
%\draw [ultra thick, draw=none] (r2) to [out=120, in=0] (v1); %v1r2
%\draw [ultra thick, draw=none] (v1) to [out=180, in=60] (r1); %v1r1
\draw [ultra thick, blue] (r1)
.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
%\draw [ultra thick, draw=none] (e3) to [out=300, in=210] (v3); %v3e3
%\draw [ultra thick, draw=none] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, blue] (e0) to [out=120, in=30] (r3); %e0r3

%\draw [ultra thick, draw=none] (e0) 
%.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0
%\draw [ultra thick, draw=none] (v0)
%.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
\draw [ultra thick, blue] (r1) to [out=330, in=180] (e2); %e2r1
\draw [ultra thick, blue] (e2) to [out=0, in=180] (r2); %e2r2
\draw [ultra thick, blue] (r2) to [out=0, in=240] (e0); %e0r2

\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\end{tikzpicture}


==> dual_from_trinity.tikz.tex <==
\begin{tikzpicture}[scale = 0.25]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw [blue, postaction={decorate}] (v4) to [bend right=10] (v0);
\draw [blue, postaction={decorate}] (v0) to (v1);
\draw [blue, postaction={decorate}] (v1) to (v4);
\draw [blue, postaction={decorate}] (v0) .. controls ($ (v0) + (50:4) $) and ($ (v4) + (45:7) $) .. (v4);
\draw [blue, postaction={decorate}] (v4) to [bend left=30] (v3);
\draw [blue, postaction={decorate}] (v3) to (v2);
\draw [blue, postaction={decorate}] (v2) .. controls ($ (v2) + (225:8) $) and ($ (v0) + (225:6) $) ..  (v0);
\draw [blue, postaction={decorate}] (v0) .. controls ($ (v0) + (205:15) $) and ($ (v3) + (235:11) $) .. (v3);
\draw [blue, postaction={decorate}] (v2) to [bend right=80] (v1);
\draw [blue, postaction={decorate}] (v1) to [bend right=80] (v2);
\draw [blue, postaction={decorate}] (v3) .. controls ($ (v3) + (20:15) $) and ($ (v0) + (70:15) $) .. (v0);
\end{scope}



\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}
\end{tikzpicture}


==> easy_M_G.tikz.tex <==
\begin{tikzpicture}[scale = 1.5]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

%e1 angles: 30, 150, 270
\coordinate (e1a) at ($ (e1) + (30:0.3) $);
\coordinate (e1b) at ($ (e1) + (150:0.3) $);
\coordinate (e1c) at ($ (e1) + (270:0.3) $);

%e2 angles: 90, 270
\coordinate (e2a) at ($ (e2) + (90:0.3) $);
\coordinate (e2b) at ($ (e2) + (270:0.3) $);

%v1 angles: 90
\coordinate (v1a) at ($ (v1) + (90:0.3) $);

%v2 angles: 0, 180
\coordinate (v2a) at ($ (v2) + (0:0.3) $);
\coordinate (v2b) at ($ (v2) + (180:0.3) $);

%v3 angles: 0, 180
\coordinate (v3a) at ($ (v3) + (0:0.3) $);
\coordinate (v3b) at ($ (v3) + (180:0.3) $);

%\draw [ultra thick, red] (e1) -- (v1);
%\draw [ultra thick, red] (e1) -- (v2);
%\draw [ultra thick, red] (e1) -- (v3);
%\draw [ultra thick, red] (e2) -- (v2);
%\draw [ultra thick, red] (e2) -- (v3);

\begin{knot}[consider self intersections, 
clip width=5,
flip crossing=2,
flip crossing=4
]
\strand [ultra thick]
(v1a)
to [out = 180, in = 135] (e1a)
to [out = 315, in = 90] (v2b)
to [out = 270, in = 0] (e2b)
to [out = 180, in = 270] (v3a)
to [out = 90=, in = 225] (e1b)
to [out = 45, in = 0] (v1a);
\strand[ultra thick]
(v2a)
to [out = 90, in = 0] (e1c)
to [out = 180, in = 90] (v3b)
to [out = 270, in = 180] (e2a)
to [out = 0, in = 270] (v2a);
\end{knot}

\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

%\foreach \x in {(r1), (r2)}
%{
%\draw [red, fill=red] \x circle  (3pt);
%}

\draw [ultra thick, brown] (v1a) 
to [out = 180, in = 90] (e1b)
to [out = 210, in = 90] (v3b)
to [out = 270, in = 180] (e2b)
to [out = 0, in = 270] (v2a)
to [out = 90, in = 330] (e1a)
to [out = 90, in = 0] (v1a);

\draw [ultra thick, brown] (e1c)
to [out = 180, in = 90] (v3a)
to [out = 270, in = 180] (e2a)
to [out = 0, in = 270] (v2b)
to [out = 90, in = 0] (e1c);

\end{tikzpicture}


==> easy_blue_graph.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\draw [ultra thick, blue] (r1) -- (e1);
\draw [ultra thick, blue] (r1) -- (e2);
\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_blue_graph_big_nodes.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\draw [ultra thick, blue] (r1) -- (e1);
\draw [ultra thick, blue] (r1) -- (e2);
\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

\foreach \x/\word in {(e1)/{$1$}, (e2)/{$2$}}
{
\draw [green!50!black, ultra thick, fill=white] \x circle  (8pt);
\draw \x node {\word};
}

%\foreach \x in {(v1), (v2), (v3)}
%{
%\draw [blue, fill=blue] \x circle  (3pt);
%}

\foreach \x/\word in {(r1)/{$\widetilde{1}$}, (r2)/{$\widetilde{2}$}}
{
\draw [red, ultra thick, fill=white] \x circle  (8pt);
\draw \x node {\word};
}

\end{tikzpicture}


==> easy_dual_from_trinity.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

%\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
%\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
%\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
%\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
%\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

%\draw [ultra thick, red] (e1) -- (v1);
%\draw [ultra thick, red] (e1) -- (v2);
%\draw [ultra thick, red] (e1) -- (v3);
%\draw [ultra thick, red] (e2) -- (v2);
%\draw [ultra thick, red] (e2) -- (v3);

%\draw [ultra thick, blue] (r1) -- (e1);
%\draw [ultra thick, blue] (r1) -- (e2);
%\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
%\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
%\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

%\draw [ultra thick, green!50!black] (r1) -- (v2);
%\draw [ultra thick, green!50!black] (r1) -- (v3);
%\draw [ultra thick, green!50!black] (r2) -- (v1);
%\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
%\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-120:2.2) $) and ($ (r2) + (-60:2.2) $) .. (r2);
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-25:1) $) and ($ (r1) + (45:2) $) .. (r1);
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-175:3) $) and ($ (r1) + (-135:2.7) $) .. (r1);
\draw [red, postaction={decorate}] (r1) to [bend left=70] (r2);
\draw [red, postaction={decorate}] (r1) .. controls ($ (r1) + (-45:3) $) and ($ (r2) + (0:3) $) .. (r2);
\end{scope}


\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_green_graph.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\draw [ultra thick, green!50!black] (r1) -- (v2);
\draw [ultra thick, green!50!black] (r1) -- (v3);
\draw [ultra thick, green!50!black] (r2) -- (v1);
\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_green_graph_big_nodes.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0); %u's become e's
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\draw [ultra thick, green!50!black] (r1) -- (v2);
\draw [ultra thick, green!50!black] (r1) -- (v3);
\draw [ultra thick, green!50!black] (r2) -- (v1);
\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\foreach \x/\word in {(r1)/{$\widetilde{1}$}, (r2)/{$\widetilde{2}$}}
{
\draw [red, ultra thick, fill=white] \x circle  (8pt);
\draw \x node {\word};
}

\foreach \x/\word in {(v1)/{$\overline{1}$}, (v2)/{$\overline{2}$}, (v3)/{$\overline{3}$}}
{
\draw [blue, ultra thick, fill=white] \x circle  (8pt);
\draw \x node {\word};
}
\end{tikzpicture}


==> easy_median_construction.tikz.tex <==
\begin{tikzpicture}[scale = 1.5]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

%e1 angles: 30, 150, 270
\coordinate (e1a) at ($ (e1) + (30:0.3) $);
\coordinate (e1b) at ($ (e1) + (150:0.3) $);
\coordinate (e1c) at ($ (e1) + (270:0.3) $);

%e2 angles: 90, 270
\coordinate (e2a) at ($ (e2) + (90:0.3) $);
\coordinate (e2b) at ($ (e2) + (270:0.3) $);

%v1 angles: 90
\coordinate (v1a) at ($ (v1) + (90:0.3) $);

%v2 angles: 0, 180
\coordinate (v2a) at ($ (v2) + (0:0.3) $);
\coordinate (v2b) at ($ (v2) + (180:0.3) $);

%v3 angles: 0, 180
\coordinate (v3a) at ($ (v3) + (0:0.3) $);
\coordinate (v3b) at ($ (v3) + (180:0.3) $);

\draw [draw=none, fill=black!10!white]
(v1a) 
to [out = 180, in = 135] (e1a)
to (e1b)
to [out=45, in=0] (v1a)
to (e1b);

\draw [draw=none, fill=black!10!white]
(e1b)
to [out = 225, in = 90] (v3a)
to (v3b)
to [out = 90, in = 180] (e1c)
to (e1b);

\draw [draw=none, fill=black!10!white]
(v3b)
to [out = 270, in = 180] (e2a)
to (e2b)
to [out = 180, in = 270] (v3a)
to (v3b);

\draw [draw=none, fill=black!10!white]
(e2b)
to [out = 0, in = 270] (v2b)
to [out = 90, in = 315] (e1a)
to (e1c)
to [out = 0, in = 90] (v2a)
to [out = 270, in = 0] (e2a)
to (e2b);

\draw [draw=none, fill=black!10!white]
(e1a) to (e1b) to (e1c) to (e1a);

\draw [draw=none, fill=black!10!white]
(e2a) to (e2b) to (e2a);

\draw [draw=none, fill=black!10!white]
(v2a) to (v2b) to (v2a);

\draw [draw=none, fill=black!10!white]
(v3a) to (v3b) to (v3a);

\draw [ultra thick, red] (e1) -- (v1);
\draw [ultra thick, red] (e1) -- (v2);
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
\draw [ultra thick, red] (e2) -- (v3);

\begin{knot}[consider self intersections, 
clip width=2,
flip crossing=2,
flip crossing=4
]
\strand [thick]
(v1a)
to [out = 180, in = 135] (e1a)
to [out = 315, in = 90] (v2b)
to [out = 270, in = 0] (e2b)
to [out = 180, in = 270] (v3a)
to [out = 90=, in = 225] (e1b)
to [out = 45, in = 0] (v1a);
\strand[thick]
(v2a)
to [out = 90, in = 0] (e1c)
to [out = 180, in = 90] (v3b)
to [out = 270, in = 180] (e2a)
to [out = 0, in = 270] (v2a);
\end{knot}

\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

%\foreach \x in {(r1), (r2)}
%{
%\draw [red, fill=red] \x circle  (3pt);
%}

\end{tikzpicture}


==> easy_median_link_only.tikz.tex <==
\begin{tikzpicture}[scale = 1.5]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

%e1 angles: 30, 150, 270
\coordinate (e1a) at ($ (e1) + (30:0.3) $);
\coordinate (e1b) at ($ (e1) + (150:0.3) $);
\coordinate (e1c) at ($ (e1) + (270:0.3) $);

%e2 angles: 90, 270
\coordinate (e2a) at ($ (e2) + (90:0.3) $);
\coordinate (e2b) at ($ (e2) + (270:0.3) $);

%v1 angles: 90
\coordinate (v1a) at ($ (v1) + (90:0.3) $);

%v2 angles: 0, 180
\coordinate (v2a) at ($ (v2) + (0:0.3) $);
\coordinate (v2b) at ($ (v2) + (180:0.3) $);

%v3 angles: 0, 180
\coordinate (v3a) at ($ (v3) + (0:0.3) $);
\coordinate (v3b) at ($ (v3) + (180:0.3) $);

\draw [draw=none, fill=black!10!white]
(v1a) 
to [out = 180, in = 135] (e1a)
to (e1b)
to [out=45, in=0] (v1a)
to (e1b);

\draw [draw=none, fill=black!10!white]
(e1b)
to [out = 225, in = 90] (v3a)
to (v3b)
to [out = 90, in = 180] (e1c)
to (e1b);

\draw [draw=none, fill=black!10!white]
(v3b)
to [out = 270, in = 180] (e2a)
to (e2b)
to [out = 180, in = 270] (v3a)
to (v3b);

\draw [draw=none, fill=black!10!white]
(e2b)
to [out = 0, in = 270] (v2b)
to [out = 90, in = 315] (e1a)
to (e1c)
to [out = 0, in = 90] (v2a)
to [out = 270, in = 0] (e2a)
to (e2b);

\draw [draw=none, fill=black!10!white]
(e1a) to (e1b) to (e1c) to (e1a);

\draw [draw=none, fill=black!10!white]
(e2a) to (e2b) to (e2a);

\draw [draw=none, fill=black!10!white]
(v2a) to (v2b) to (v2a);

\draw [draw=none, fill=black!10!white]
(v3a) to (v3b) to (v3a);

\begin{knot}[consider self intersections, 
clip width=2,
flip crossing=2,
flip crossing=4
]
\strand [thick]
(v1a)
to [out = 180, in = 135] (e1a)
to [out = 315, in = 90] (v2b)
to [out = 270, in = 0] (e2b)
to [out = 180, in = 270] (v3a)
to [out = 90=, in = 225] (e1b)
to [out = 45, in = 0] (v1a);
\strand[thick]
(v2a)
to [out = 90, in = 0] (e1c)
to [out = 180, in = 90] (v3b)
to [out = 270, in = 180] (e2a)
to [out = 0, in = 270] (v2a);
\end{knot}

\end{tikzpicture}


==> easy_red_graph.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\draw [ultra thick, red] (e1) -- (v1);
\draw [ultra thick, red] (e1) -- (v2);
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
\draw [ultra thick, red] (e2) -- (v3);

\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_red_graph_dual_tree_a.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

%\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
%\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
%\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
%\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
%\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

\draw [ultra thick, red] (e1) -- (v1);
%%%%%\draw [ultra thick, red] (e1) -- (v2);
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
\draw [ultra thick, red] (e2) -- (v3);

%\draw [ultra thick, blue] (r1) -- (e1);
%\draw [ultra thick, blue] (r1) -- (e2);
%\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
%\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
%\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

%\draw [ultra thick, green!50!black] (r1) -- (v2);
%\draw [ultra thick, green!50!black] (r1) -- (v3);
%\draw [ultra thick, green!50!black] (r2) -- (v1);
%\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
%\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
%\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-120:2.2) $) and ($ (r2) + (-60:2.2) $) .. (r2);
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-25:1) $) and ($ (r1) + (45:2) $) .. (r1);
%%%%%\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-175:3) $) and ($ (r1) + (-135:2.7) $) .. (r1);
%\draw [red, postaction={decorate}] (r1) to [bend left=70] (r2);
%\draw [red, postaction={decorate}] (r1) .. controls ($ (r1) + (-45:3) $) and ($ (r2) + (0:3) $) .. (r2);
\end{scope}


\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_red_graph_dual_tree_b.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

%\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
%\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
%\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
%\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
%\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

\draw [ultra thick, red] (e1) -- (v1);
\draw [ultra thick, red] (e1) -- (v2);%%%%%
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
%\draw [ultra thick, red] (e2) -- (v3);

%\draw [ultra thick, blue] (r1) -- (e1);
%\draw [ultra thick, blue] (r1) -- (e2);
%\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
%\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
%\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

%\draw [ultra thick, green!50!black] (r1) -- (v2);
%\draw [ultra thick, green!50!black] (r1) -- (v3);
%\draw [ultra thick, green!50!black] (r2) -- (v1);
%\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
%\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
%\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-120:2.2) $) and ($ (r2) + (-60:2.2) $) .. (r2);
%%%%%\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-25:1) $) and ($ (r1) + (45:2) $) .. (r1);
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-175:3) $) and ($ (r1) + (-135:2.7) $) .. (r1);
%\draw [red, postaction={decorate}] (r1) to [bend left=70] (r2);
%\draw [red, postaction={decorate}] (r1) .. controls ($ (r1) + (-45:3) $) and ($ (r2) + (0:3) $) .. (r2);
\end{scope}


\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_red_graph_with_dual.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

%\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
%\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
%\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
%\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
%\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

\draw [ultra thick, red] (e1) -- (v1);
\draw [ultra thick, red] (e1) -- (v2);
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
\draw [ultra thick, red] (e2) -- (v3);

%\draw [ultra thick, blue] (r1) -- (e1);
%\draw [ultra thick, blue] (r1) -- (e2);
%\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
%\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
%\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

%\draw [ultra thick, green!50!black] (r1) -- (v2);
%\draw [ultra thick, green!50!black] (r1) -- (v3);
%\draw [ultra thick, green!50!black] (r2) -- (v1);
%\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
%\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-120:2.2) $) and ($ (r2) + (-60:2.2) $) .. (r2);
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-25:1) $) and ($ (r1) + (45:2) $) .. (r1);
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-175:3) $) and ($ (r1) + (-135:2.7) $) .. (r1);
\draw [red, postaction={decorate}] (r1) to [bend left=70] (r2);
\draw [red, postaction={decorate}] (r1) .. controls ($ (r1) + (-45:3) $) and ($ (r2) + (0:3) $) .. (r2);
\end{scope}


\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_trinity.tikz.tex <==
\begin{tikzpicture}[scale = 1.5]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

\draw [ultra thick, red] (e1) -- (v1);
\draw [ultra thick, red] (e1) -- (v2);
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
\draw [ultra thick, red] (e2) -- (v3);

\draw [ultra thick, blue] (r1) -- (e1);
\draw [ultra thick, blue] (r1) -- (e2);
\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

\draw [ultra thick, green!50!black] (r1) -- (v2);
\draw [ultra thick, green!50!black] (r1) -- (v3);
\draw [ultra thick, green!50!black] (r2) -- (v1);
\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_trinity_arb_matching.tikz.tex <==
\begin{tikzpicture}[scale = 1.5]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

\draw [ultra thick, red] (e1) -- (v1);
\draw [red] (e1) -- (v2);
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
\draw [ultra thick, red] (e2) -- (v3);

\draw [blue] (r1) -- (e1);
\draw [blue] (r1) -- (e2);
\draw [blue] (r2) to [bend right=60] (e1); 
\draw [blue] (r2) to [bend left=60] (e1);
\draw [blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

\draw [green!50!black] (r1) -- (v2);
\draw [green!50!black] (r1) -- (v3);
\draw [green!50!black] (r2) -- (v1);
\draw [green!50!black] (r2) to [bend left=60] (v2);
\draw [green!50!black] (r2) to [bend right=60] (v3);

\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
%\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-120:2.2) $) and ($ (r2) + (-60:2.2) $) .. (r2);
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-25:1) $) and ($ (r1) + (45:2) $) .. (r1);
%\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-175:3) $) and ($ (r1) + (-135:2.7) $) .. (r1);
%\draw [red, postaction={decorate}] (r1) to [bend left=70] (r2);
%\draw [red, postaction={decorate}] (r1) .. controls ($ (r1) + (-45:3) $) and ($ (r2) + (0:3) $) .. (r2);
\end{scope}

\draw [black, fill=black] ($ (r1) + (45:0.3) $) circle (2pt);
\draw [black, fill=black] ($ (v1) + (0:0.3) $) circle (2pt);
\draw [black, fill=black] ($ (v3) + (-22.5:0.3) $) circle (2pt);
\draw [black, fill=black] ($ (e1) + (180:0.3) $) circle (2pt);


\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_trinity_with_dual.tikz.tex <==
\begin{tikzpicture}[scale = 1.5]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

\draw [ultra thick, red] (e1) -- (v1);
\draw [ultra thick, red] (e1) -- (v2);
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
\draw [ultra thick, red] (e2) -- (v3);

\draw [ultra thick, blue] (r1) -- (e1);
\draw [ultra thick, blue] (r1) -- (e2);
\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

\draw [ultra thick, green!50!black] (r1) -- (v2);
\draw [ultra thick, green!50!black] (r1) -- (v3);
\draw [ultra thick, green!50!black] (r2) -- (v1);
\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-120:2.2) $) and ($ (r2) + (-60:2.2) $) .. (r2);
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-25:1) $) and ($ (r1) + (45:2) $) .. (r1);
\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-175:3) $) and ($ (r1) + (-135:2.7) $) .. (r1);
\draw [red, postaction={decorate}] (r1) to [bend left=70] (r2);
\draw [red, postaction={decorate}] (r1) .. controls ($ (r1) + (-45:3) $) and ($ (r2) + (0:3) $) .. (r2);
\end{scope}


\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> easy_trinity_with_nodes_triangles_labelled.tikz.tex <==
\begin{tikzpicture}[scale = 1.5]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

\draw (-0.8,0) node {$t_1$};
\draw (-0.35,-1.35) node {$t_2$};
\draw (0.3,1.4) node {$t_3$};
\draw (0.35,-0.65) node {$t_4$};


\draw [ultra thick, red] (e1) -- (v1);
\draw [ultra thick, red] (e1) -- (v2);
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
\draw [ultra thick, red] (e2) -- (v3);

\draw [ultra thick, blue] (r1) -- (e1);
\draw [ultra thick, blue] (r1) -- (e2);
\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

\draw [ultra thick, green!50!black] (r1) -- (v2);
\draw [ultra thick, green!50!black] (r1) -- (v3);
\draw [ultra thick, green!50!black] (r2) -- (v1);
\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\foreach \x/\word in {(e1)/{$1$}, (e2)/{$2$}}
{
\draw [green!50!black, ultra thick, fill=white] \x circle  (8pt);
\draw \x node {$\word$};
}


\foreach \x/\word in {(r1)/{$\widetilde{1}$}, (r2)/{$\widetilde{2}$}}
{
\draw [red, ultra thick, fill=white] \x circle  (8pt);
\draw \x node {\word};
}

\foreach \x/\word in {(v1)/{$\overline{1}$}, (v2)/{$\overline{2}$}, (v3)/{$\overline{3}$}}
{
\draw [blue, ultra thick, fill=white] \x circle  (8pt);
\draw \x node {\word}; gherkin
}
\end{tikzpicture}


==> green_dual_from_easy_trinity.tikz.tex <==
\begin{tikzpicture}[scale = 1]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

%\fill [black!10!white] (r2) to [bend right=60] (e1) -- (v1) -- cycle;
%\fill [black!10!white] (r2) .. controls (-3,2) and (-3,-2) .. (e2) -- (v3) to [bend left=60] (r2);
%\fill [black!10!white] (r1) -- (e1) -- (v3) -- cycle;
%\fill [black!10!white] (r1) -- (e2) -- (v2) -- cycle;
%\fill [black!10!white] (r2) to [bend left=60] (e1) -- (v2) to [bend right=60] (r2);

%\draw [ultra thick, red] (e1) -- (v1);
%\draw [ultra thick, red] (e1) -- (v2);
%\draw [ultra thick, red] (e1) -- (v3);
%\draw [ultra thick, red] (e2) -- (v2);
%\draw [ultra thick, red] (e2) -- (v3);

%\draw [ultra thick, blue] (r1) -- (e1);
%\draw [ultra thick, blue] (r1) -- (e2);
%\draw [ultra thick, blue] (r2) to [bend right=60] (e1); 
%\draw [ultra thick, blue] (r2) to [bend left=60] (e1);
%\draw [ultra thick, blue] (r2) .. controls (-3,2) and (-3,-2) .. (e2);

%\draw [ultra thick, green!50!black] (r1) -- (v2);
%\draw [ultra thick, green!50!black] (r1) -- (v3);
%\draw [ultra thick, green!50!black] (r2) -- (v1);
%\draw [ultra thick, green!50!black] (r2) to [bend left=60] (v2);
%\draw [ultra thick, green!50!black] (r2) to [bend right=60] (v3);

\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw [green!50!black, postaction={decorate}] (e1) .. controls ($ (e1) + (120:2.2) $) and ($ (e1) + (60:2.2) $) .. (e1);
\draw [green!50!black, postaction={decorate}] (e1) to [bend right=30] (e2);
\draw [green!50!black, postaction={decorate}] (e2) to [bend right=30] (e1);
\draw [green!50!black, postaction={decorate}] (e1) .. controls ($ (e1) + (0:2) $) and ($ (e2) + (0:2) $) .. (e2);
\draw [green!50!black, postaction={decorate}] (e2) .. controls ($ (e2) + (180:2) $) and ($ (e1) + (180:2) $) .. (e1);


%\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-120:2.2) $) and ($ (r2) + (-60:2.2) $) .. (r2);
%\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-25:1) $) and ($ (r1) + (45:2) $) .. (r1);
%\draw [red, postaction={decorate}] (r2) .. controls ($ (r2) + (-175:3) $) and ($ (r1) + (-135:2.7) $) .. (r1);
%\draw [red, postaction={decorate}] (r1) to [bend left=70] (r2);
%\draw [red, postaction={decorate}] (r1) .. controls ($ (r1) + (-45:3) $) and ($ (r2) + (0:3) $) .. (r2);
\end{scope}


\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}

\foreach \x in {(r1), (r2)}
{
\draw [red, fill=red] \x circle  (3pt);
}

\end{tikzpicture}


==> green_graph.tikz.tex <==
\begin{tikzpicture}[scale = 0.2]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

%\draw [ultra thick, draw=none] (r3) to[out=210,in=70] (e1); %e1r3
%\draw [ultra thick, draw=none] (e1) to [out = 250, in = 70] (v1); %v1e1
%\draw [ultra thick, draw=none] (v1) to (e2); %v1e2
%\draw [ultra thick, draw=none] (e2) to (v2); %v2e2
%\draw [ultra thick, draw=none] (v2) to (e3); %v2e3
%\draw [ultra thick, draw=none] (e3) to [out=270, in=90] (r0); %e3r0
%\draw [ultra thick, draw=none] (r0)
%.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
%\draw [ultra thick, draw=none] (e0) to [out=165, in=0] (v4); %v4e0
%\draw [ultra thick, draw=none] (v4) to [out=180, in=10] (e1); %v4e1
%\draw [ultra thick, draw=none] (e1) to [out=190, in=90] (r1); %e1r1
\draw [ultra thick, green!50!black] (r1) to [out=270, in=170] (v2); %v2r1
\draw [ultra thick, green!50!black] (v2) to [out=350, in=210] (r2); %v2r2
\draw [ultra thick, green!50!black] (r2) to [out=30, in=300] (v4); %v4r2
\draw [ultra thick, green!50!black] (v4) to [out=120, in=300] (r3); %v4r3
\draw [ultra thick, green!50!black] (r3) to [out=120, in=30] (v0); %v0r3
%\draw [ultra thick, draw=none] (v0)
%.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
%\draw [ultra thick, draw=none] (e3) to [out=20, in=270] (r2); %e3r2
%\draw [ultra thick, draw=none] (r2) to [out=90, in=330] (e1); %e1r2
%\draw [ultra thick, draw=none] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, green!50!black] (r0) to [out=0, in=270] (v3); %v3r0
\draw [ultra thick, green!50!black] (v3) to [out=90, in=300] (r2); %v3r2
\draw [ultra thick, green!50!black] (r2) to [out=120, in=0] (v1); %v1r2
\draw [ultra thick, green!50!black] (v1) to [out=180, in=60] (r1); %v1r1
%\draw [ultra thick, draw=none] (r1)
%.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
%\draw [ultra thick, draw=none] (e3) to [out=300, in=210] (v3); %v3e3
%\draw [ultra thick, draw=none] (v3) to [out=30, in=300] (e0); %v3e0
%\draw [ultra thick, draw=none] (e0) to [out=120, in=30] (r3); %e0r3

%\draw [ultra thick, draw=none] (e0) 
%.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
%\draw [ultra thick, draw=none] (r1) to [out=330, in=180] (e2); %e2r1
%\draw [ultra thick, draw=none] (e2) to [out=0, in=180] (r2); %e2r2
%\draw [ultra thick, draw=none] (r2) to [out=0, in=240] (e0); %e0r2

\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}
\end{tikzpicture}


==> median_construction.tikz.tex <==
\begin{tikzpicture}[scale = 0.4]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

%v0 angles: 60, 210, 330
\coordinate (v0a) at ($ (v0) + (15:1) $);
\coordinate (v0b) at ($ (v0) + (135:1) $);
\coordinate (v0c) at ($ (v0) + (270:1) $);

%v1 angles: 70, 250
\coordinate (v1a) at ($ (v1) + (340:1) $);
\coordinate (v1b) at ($ (v1) + (160:1) $);

%v2 angles: 80, 260?
\coordinate (v2a) at ($ (v2) + (350:1) $);
\coordinate (v2b) at ($ (v2) + (170:1) $);

%v3 angles: 30, 210
\coordinate (v3a) at ($ (v3) + (120:1) $);
\coordinate (v3b) at ($ (v3) + (300:1) $);

%v4 angles: 0, 180
\coordinate (v4a) at ($ (v4) + (90:1) $);
\coordinate (v4b) at ($ (v4) + (270:1) $);

%e0 angles: 60, 165, 300
\coordinate (e0a) at ($ (e0) + (0:1) $);
\coordinate (e0b) at ($ (e0) + (112:1) $);
\coordinate (e0c) at ($ (e0) + (232:1) $);

%e1 angles: 10, 150, 250
\coordinate (e1a) at ($ (e1) + (80:1) $);
\coordinate (e1b) at ($ (e1) + (200:1) $);
\coordinate (e1c) at ($ (e1) + (310:1) $);

%e2 angles: 75, 255?
\coordinate (e2a) at ($ (e2) + (345:1) $);
\coordinate (e2b) at ($ (e2) + (165:1) $);

%e3 angles: 300, 85?, 200
\coordinate (e3a) at ($ (e3) + (12:1) $);
\coordinate (e3b) at ($ (e3) + (142:1) $);
\coordinate (e3c) at ($ (e3) + (250:1) $);

\draw [draw=none, fill=black!10!white]
(e1b) 
to [out = 250, in = 70] (v1a)
to (v1b)
to [out=70, in=250] (e1c)
to (e1b);

\draw [draw=none, fill=black!10!white]
(v1a)
to [out=250, in=75] (e2b)
to (e2a)
to [out=75, in=250] (v1b)
to (v1a);

\draw [draw=none, fill=black!10!white]
(e2b)
to [out=255, in=80] (v2a)
to (v2b)
to [out=80, in=255] (e2a)
to (e2b);

\draw [draw=none, fill=black!10!white]
(v2a)
to [out=260, in=85] (e3b) 
to (e3a)
to [out=85, in=260] (v2b) 
to (v2a);

\draw [draw=none, fill=black!10!white]
(e3b)
.. controls ($ (e3b) + (200:8) $) and ($ (v0b) + (210:8) $) .. (v0b)
to (v0c)
.. controls ($ (v0c) + (210:8) $) and ($ (e3c) + (200:6) $) .. (e3c)
to (e3b);

\draw [draw=none, fill=black!10!white]
(v0b)
.. controls ($ (v0b) + (60:7) $) and ($ (e0b) + (60:5) $) .. (e0b) 
to (e0a)
.. controls ($ (e0a) + (60:7) $) and ($ (v0a) + (60:6) $) .. (v0a)
to (v0b);

\draw [draw=none, fill=black!10!white]
(e0b)
to [out=165, in=0] (v4b)
to (v4a)
to [out=0, in=165] (e0c)
to (e0c);

\draw [draw=none, fill=black!10!white]
(v4b)
to [out=180, in=10] (e1a)
to (e1c)
to [out=10, in=180] (v4a)
to (v4b);

\draw [draw=none, fill=black!10!white]
(e1a)
to [out=150, in=330] (v0c)
to (v0a)
to [out=330, in=150] (e1b)
to (e1a);

\draw [draw=none, fill=black!10!white]
(e3c)
to [out=330, in=220] (v3a)
to (v3b)
to [out=220, in=320] (e3a)
to (e3c);

\draw [draw=none, fill=black!10!white]
(v3a)
to [out=40, in=300] (e0a)
to (e0c)
to [out=300, in=20] (v3b)
to (v3a);

\draw [draw=none, fill=black!10!white]
(v0a) to (v0b) to (v0c) to (v0a);

\draw [draw=none, fill=black!10!white]
(e0a) to (e0b) to (e0c) to (e0a);

\draw [draw=none, fill=black!10!white]
(e1a) to (e1b) to (e1c) to (e1a);

\draw [draw=none, fill=black!10!white]
(e3a) to (e3b) to (e3c) to (e3a);

\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0

\begin{knot}[consider self intersections, 
clip width=2,
flip crossing=2,
flip crossing=4,
flip crossing=6,
flip crossing=8,
flip crossing=11
]
\strand [thick]
(e1b)
to [out = 250, in = 70] (v1a)
to [out=250, in=75] (e2b) %angles added here
to [out=255, in=80] (v2a) %angles added here
to [out=260, in=85] (e3b) %angles added here
.. controls ($ (e3b) + (200:8) $) and ($ (v0b) + (210:8) $) .. (v0b)
.. controls ($ (v0b) + (60:7) $) and ($ (e0b) + (60:5) $) .. (e0b) %e0b was 60:7
to [out=165, in=0] (v4b)
to [out=180, in=10] (e1a)
to [out=150, in=330] (v0c)
.. controls ($ (v0c) + (210:8) $) and ($ (e3c) + (200:6) $) .. (e3c) %was 200:8
to [out=330, in=220] (v3a) %was {300,310,320}, 210 *****
to [out=40, in=300] (e0a) %was 30
.. controls ($ (e0a) + (60:7) $) and ($ (v0a) + (60:6) $) .. (v0a) %e0a was 60:7, v0a was 60:7
to [out=330, in=150] (e1b);
\strand[thick]
(e1c)
to [out=10, in=180] (v4a)
to [out=0, in=165] (e0c)
to [out=300, in=20] (v3b) %was 30
to [out=220, in=320] (e3a) %was 210, {290,300,310} *****
to [out=85, in=260] (v2b) %angles added here
to [out=80, in=255] (e2a) %angles added here
to [out=75, in=250] (v1b) %angles added here
to [out=70, in=250] (e1c); %angles added here
\end{knot}

%\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
%{
%\draw [red, fill=red] \x circle  (10pt);
%%\draw \x node {$\word$};
%}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

%\foreach \x/\word in {(v0a)/a, (v0b)/b, (v0c)/c, (v1a)/a, (v1b)/b, (v2a)/a, (v2b)/b, (v3a)/a, (v3b)/b, (v4a)/a, (v4b)/b, (e0a)/a, (e0b)/b, (e0c)/c, (e1a)/a, (e1b)/b, (e1c)/c, (e2a)/a, (e2b)/b, (e3a)/a, (e3b)/b, (e3c)/c}
%{
%%\draw \x node {\word};
%\draw [black, fill=black] \x circle (3pt);
%}

\end{tikzpicture}


==> non_sutures_on_torus.tikz.tex <==
\begin{tikzpicture}[scale=0.8]

\draw (-40mm,0mm) to[out=90,in=180] (0mm,20mm) to[out=0,in=90] (40mm,0mm);
\draw (-40mm,0mm) to[out=-90,in=180] (0mm,-20mm) to[out=0,in=-90] (40mm,0mm);

\draw (-8mm,0mm) to[out=40,in=180] (0mm,4mm) to[out=0,in=140] (8mm,0mm);
\draw (-8mm,0mm) to[out=-40,in=180] (0mm,-4mm) to[out=0,in=-140] (8mm,0mm);
\draw (-8mm,0mm) to[out=140,in=130] (-10mm,2mm);
\draw (8mm,0mm) to[out=40,in=50] (10mm,2mm);

\draw[red, thick, <-] (-25mm, 0mm) to[out=90,in=180] (0mm,12.5mm) to[out=0,in=90] (25mm,0mm);
\draw[red,thick,<-] (25mm,0mm) to[out=-90,in=0] (0mm,-12.5mm) to[out=180,in=-90] (-25mm,0mm);

\draw (15mm,0mm) node {$+?$};
\draw (35mm,0mm) node {$-?$};

\end{tikzpicture}


==> red_graph.tikz.tex <==
\begin{tikzpicture}[scale = 0.15]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

\draw [ultra thick, draw=none] (r3) to[out=210,in=70] (e1); %e1r3
\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, draw=none] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, draw=none] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, draw=none] (e1) to [out=190, in=90] (r1); %e1r1
\draw [ultra thick, draw=none] (r1) to [out=270, in=170] (v2); %v2r1
\draw [ultra thick, draw=none] (v2) to [out=350, in=210] (r2); %v2r2
\draw [ultra thick, draw=none] (r2) to [out=30, in=300] (v4); %v4r2
\draw [ultra thick, draw=none] (v4) to [out=120, in=300] (r3); %v4r3
\draw [ultra thick, draw=none] (r3) to [out=120, in=30] (v0); %v0r3
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, draw=none] (e3) to [out=20, in=270] (r2); %e3r2
\draw [ultra thick, draw=none] (r2) to [out=90, in=330] (e1); %e1r2
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, draw=none] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, draw=none] (r0) to [out=0, in=270] (v3); %v3r0
\draw [ultra thick, draw=none] (v3) to [out=90, in=300] (r2); %v3r2
\draw [ultra thick, draw=none] (r2) to [out=120, in=0] (v1); %v1r2
\draw [ultra thick, draw=none] (v1) to [out=180, in=60] (r1); %v1r1
\draw [ultra thick, draw=none] (r1)
.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, draw=none] (e0) to [out=120, in=30] (r3); %e0r3

\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0
\draw [ultra thick, draw=none] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
\draw [ultra thick, draw=none] (r1) to [out=330, in=180] (e2); %e2r1
\draw [ultra thick, draw=none] (e2) to [out=0, in=180] (r2); %e2r2
\draw [ultra thick, draw=none] (r2) to [out=0, in=240] (e0); %e0r2

%\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
%{
%\draw [red, fill=red] \x circle  (10pt);
%%\draw \x node {$\word$};
%}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\end{tikzpicture}


==> red_graph2.tikz.tex <==
\begin{tikzpicture}[scale = 0.2]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

%\draw [ultra thick, draw=none] (r3) to[out=210,in=70] (e1); %e1r3
\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
%\draw [ultra thick, draw=none] (e3) to [out=270, in=90] (r0); %e3r0
%\draw [ultra thick, draw=none] (r0)
%.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
%\draw [ultra thick, draw=none] (e1) to [out=190, in=90] (r1); %e1r1
%\draw [ultra thick, draw=none] (r1) to [out=270, in=170] (v2); %v2r1
%\draw [ultra thick, draw=none] (v2) to [out=350, in=210] (r2); %v2r2
%\draw [ultra thick, draw=none] (r2) to [out=30, in=300] (v4); %v4r2
%\draw [ultra thick, draw=none] (v4) to [out=120, in=300] (r3); %v4r3
%\draw [ultra thick, draw=none] (r3) to [out=120, in=30] (v0); %v0r3
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
%\draw [ultra thick, draw=none] (e3) to [out=20, in=270] (r2); %e3r2
%\draw [ultra thick, draw=none] (r2) to [out=90, in=330] (e1); %e1r2
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
%\draw [ultra thick, draw=none] (v0)
%.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
%\draw [ultra thick, draw=none] (r0) to [out=0, in=270] (v3); %v3r0
%\draw [ultra thick, draw=none] (v3) to [out=90, in=300] (r2); %v3r2
%\draw [ultra thick, draw=none] (r2) to [out=120, in=0] (v1); %v1r2
%\draw [ultra thick, draw=none] (v1) to [out=180, in=60] (r1); %v1r1
%\draw [ultra thick, draw=none] (r1)
%.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
%\draw [ultra thick, draw=none] (e0) to [out=120, in=30] (r3); %e0r3

\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0
%\draw [ultra thick, draw=none] (v0)
%.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
%\draw [ultra thick, draw=none] (r1) to [out=330, in=180] (e2); %e2r1
%\draw [ultra thick, draw=none] (e2) to [out=0, in=180] (r2); %e2r2
%\draw [ultra thick, draw=none] (r2) to [out=0, in=240] (e0); %e0r2

\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\end{tikzpicture}


==> small_easy_red_graph.tikz.tex <==
\begin{tikzpicture}[scale = 1.5]
\coordinate (e1) at (0,0);
\coordinate (e2) at (0,-2);
\coordinate (v1) at (0,1);
\coordinate (v2) at (1,-1);
\coordinate (v3) at (-1,-1);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,2);

\draw [ultra thick, red] (e1) -- (v1);
\draw [ultra thick, red] (e1) -- (v2);
\draw [ultra thick, red] (e1) -- (v3);
\draw [ultra thick, red] (e2) -- (v2);
\draw [ultra thick, red] (e2) -- (v3);

\foreach \x in {(e1), (e2)}
{
\draw [green!50!black, fill=green!50!black] \x circle  (3pt);
}

\foreach \x in {(v1), (v2), (v3)}
{
\draw [blue, fill=blue] \x circle  (3pt);
}
\end{tikzpicture}


==> sutures_on_torus.tikz.tex <==
\begin{tikzpicture}[scale=0.8]

\draw (-40mm,0mm) to[out=90,in=180] (0mm,20mm) to[out=0,in=90] (40mm,0mm);
\draw (-40mm,0mm) to[out=-90,in=180] (0mm,-20mm) to[out=0,in=-90] (40mm,0mm);

\draw (-8mm,0mm) to[out=40,in=180] (0mm,4mm) to[out=0,in=140] (8mm,0mm);
\draw (-8mm,0mm) to[out=-40,in=180] (0mm,-4mm) to[out=0,in=-140] (8mm,0mm);
\draw (-8mm,0mm) to[out=140,in=130] (-10mm,2mm);
\draw (8mm,0mm) to[out=40,in=50] (10mm,2mm);

\draw[red, thick, ->] (-30mm, 0mm) to[out=90,in=180] (0mm,15mm) to[out=0,in=90] (30mm,0mm);
\draw[red,thick,->] (30mm,0mm) to[out=-90,in=0] (0mm,-15mm) to[out=180,in=-90] (-30mm,0mm);

\draw[red, thick, <-] (-20mm, 0mm) to[out=90,in=180] (0mm,10mm) to[out=0,in=90] (20mm,0mm);
\draw[red,thick,<-] (20mm,0mm) to[out=-90,in=0] (0mm,-10mm) to[out=180,in=-90] (-20mm,0mm);

\draw (15mm,0mm) node {$+$};
\draw (25mm,0mm) node {$-$};
\draw (35mm,0mm) node {$+$};

\end{tikzpicture}


==> trinity.tikz.tex <==
\begin{tikzpicture}[scale = 0.25]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

\fill [black!10!white] (e0)
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0)
to [out=30, in=120] (r3)
to [out=30, in=120] (e0);

\fill [black!10!white] (r3)
to[out=210,in=70] (e1)
to [out=10, in=180] (v4)
to [out=120, in=300] (r3);

\fill [black!10!white] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1)
to [out=90, in=190] (e1)
to [out=150, in=330] (v0);

\fill [black!10!white] (e1)
to [out = 250, in = 70] (v1)
to [out=0, in=120] (r2)
to [out=90, in=330] (e1);

\fill [black!10!white] (v1)
to (e2)
to [out=180, in=330] (r1)
to [out=60, in=180] (v1);

\fill [black!10!white] (e2)
to (v2)
to [out=350, in=210] (r2)
to [out=180, in=0] (e2);

\fill [black!10!white] (v2)
to (e3)
.. controls ($ (e3) + (120:2) $)  and ($ (r1) + (240:5) $) .. (r1)
to [out=270, in=170] (v2);

\fill [black!10!white] (v0) 
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3)
to [out=270, in=90] (r0)
.. controls ($ (r0) + (180:15) $) and ($ (v0) + (150:6) $) .. (v0);

\fill [black!10!white] (v4)
to [out=0, in=165] (e0)
to [out=240, in=0] (r2)
to [out=30, in=300] (v4);

\fill [black!10!white] (v3) 
to [out=90, in=300] (r2)
to [out=270, in=20] (e3)
to [out=300, in=210] (v3);

\fill [black!10!white] (v3) 
to [out=30, in=300] (e0)
.. controls ($ (e0) + (345:10) $)  and ($ (r0) + (270:8) $) .. (r0)
to [out=0, in=270] (v3);

\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0


\draw [ultra thick, blue] (e1) to [out=190, in=90] (r1); %e1r1
\draw [ultra thick, green!50!black] (r1) to [out=270, in=170] (v2); %v2r1
\draw [ultra thick, green!50!black] (v1) to [out=180, in=60] (r1); %v1r1
\draw [ultra thick, blue] (r1)
.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
\draw [ultra thick, blue] (r1) to [out=330, in=180] (e2); %e2r1

\draw [ultra thick, green!50!black] (v2) to [out=350, in=210] (r2); %v2r2
\draw [ultra thick, green!50!black] (r2) to [out=30, in=300] (v4); %v4r2
\draw [ultra thick, blue] (e3) to [out=20, in=270] (r2); %e3r2
\draw [ultra thick, blue] (r2) to [out=90, in=330] (e1); %e1r2
\draw [ultra thick, green!50!black] (v3) to [out=90, in=300] (r2); %v3r2
\draw [ultra thick, green!50!black] (r2) to [out=120, in=0] (v1); %v1r2
\draw [ultra thick, blue] (e2) to [out=0, in=180] (r2); %e2r2
\draw [ultra thick, blue] (r2) to [out=0, in=240] (e0); %e0r2

\draw [ultra thick, blue] (r3) to[out=210,in=70] (e1); %e1r3
\draw [ultra thick, green!50!black] (v4) to [out=120, in=300] (r3); %v4r3
\draw [ultra thick, green!50!black] (r3) to [out=120, in=30] (v0); %v0r3
\draw [ultra thick, blue] (e0) to [out=120, in=30] (r3); %e0r3

\draw [ultra thick, draw=none] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, draw=none] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, draw=none] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, draw=none] (r0) to [out=0, in=270] (v3); %v3r0

\draw [ultra thick, blue] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, blue] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, green!50!black] (r0) to [out=0, in=270] (v3); %v3r0

\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\end{tikzpicture}


==> trinity_with_dual.tikz.tex <==
\begin{tikzpicture}[scale = 0.25]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

\fill [black!10!white] (e0)
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0)
to [out=30, in=120] (r3)
to [out=30, in=120] (e0);

\fill [black!10!white] (r3)
to[out=210,in=70] (e1)
to [out=10, in=180] (v4)
to [out=120, in=300] (r3);

\fill [black!10!white] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1)
to [out=90, in=190] (e1)
to [out=150, in=330] (v0);

\fill [black!10!white] (e1)
to [out = 250, in = 70] (v1)
to [out=0, in=120] (r2)
to [out=90, in=330] (e1);

\fill [black!10!white] (v1)
to (e2)
to [out=180, in=330] (r1)
to [out=60, in=180] (v1);

\fill [black!10!white] (e2)
to (v2)
to [out=350, in=210] (r2)
to [out=180, in=0] (e2);

\fill [black!10!white] (v2)
to (e3)
.. controls ($ (e3) + (120:2) $)  and ($ (r1) + (240:5) $) .. (r1)
to [out=270, in=170] (v2);

\fill [black!10!white] (v0) 
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3)
to [out=270, in=90] (r0)
.. controls ($ (r0) + (180:15) $) and ($ (v0) + (150:6) $) .. (v0);

\fill [black!10!white] (v4)
to [out=0, in=165] (e0)
to [out=240, in=0] (r2)
to [out=30, in=300] (v4);

\fill [black!10!white] (v3) 
to [out=90, in=300] (r2)
to [out=270, in=20] (e3)
to [out=300, in=210] (v3);

\fill [black!10!white] (v3) 
to [out=30, in=300] (e0)
.. controls ($ (e0) + (345:10) $)  and ($ (r0) + (270:8) $) .. (r0)
to [out=0, in=270] (v3);


\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw [blue, postaction={decorate}] (v4) to [bend right=10] (v0);
\draw [blue, postaction={decorate}] (v0) to (v1);
\draw [blue, postaction={decorate}] (v1) to (v4);
\draw [blue, postaction={decorate}] (v0) .. controls ($ (v0) + (50:4) $) and ($ (v4) + (45:7) $) .. (v4);
\draw [blue, postaction={decorate}] (v4) to [bend left=30] (v3);
\draw [blue, postaction={decorate}] (v3) to (v2);
\draw [blue, postaction={decorate}] (v2) .. controls ($ (v2) + (225:8) $) and ($ (v0) + (225:6) $) ..  (v0);
\draw [blue, postaction={decorate}] (v0) .. controls ($ (v0) + (205:15) $) and ($ (v3) + (235:11) $) .. (v3);
\draw [blue, postaction={decorate}] (v2) to [bend right=80] (v1);
\draw [blue, postaction={decorate}] (v1) to [bend right=80] (v2);
\draw [blue, postaction={decorate}] (v3) .. controls ($ (v3) + (20:15) $) and ($ (v0) + (70:15) $) .. (v0);
\end{scope}


\draw [ultra thick, blue] (r3) to[out=210,in=70] (e1); %e1r3
\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, blue] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, blue] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, blue] (e1) to [out=190, in=90] (r1); %e1r1
\draw [ultra thick, green!50!black] (r1) to [out=270, in=170] (v2); %v2r1
\draw [ultra thick, green!50!black] (v2) to [out=350, in=210] (r2); %v2r2
\draw [ultra thick, green!50!black] (r2) to [out=30, in=300] (v4); %v4r2
\draw [ultra thick, green!50!black] (v4) to [out=120, in=300] (r3); %v4r3
\draw [ultra thick, green!50!black] (r3) to [out=120, in=30] (v0); %v0r3
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, blue] (e3) to [out=20, in=270] (r2); %e3r2
\draw [ultra thick, blue] (r2) to [out=90, in=330] (e1); %e1r2
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, green!50!black] (r0) to [out=0, in=270] (v3); %v3r0
\draw [ultra thick, green!50!black] (v3) to [out=90, in=300] (r2); %v3r2
\draw [ultra thick, green!50!black] (r2) to [out=120, in=0] (v1); %v1r2
\draw [ultra thick, green!50!black] (v1) to [out=180, in=60] (r1); %v1r1
\draw [ultra thick, blue] (r1)
.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, blue] (e0) to [out=120, in=30] (r3); %e0r3

\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
\draw [ultra thick, blue] (r1) to [out=330, in=180] (e2); %e2r1
\draw [ultra thick, blue] (e2) to [out=0, in=180] (r2); %e2r2
\draw [ultra thick, blue] (r2) to [out=0, in=240] (e0); %e0r2

\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}
\end{tikzpicture}

